Rollout scheduling and control for disturbed systems via tube MPC: extended version

Rollout control is an MPC-based control method, in which a controller is periodically activated to schedule the transmission of sensor or actuator data. Therein, a preassigned traffic specification acts as a constraint on the scheduled transmissions, ensuring that they are triggered at an admissible rate for the underlying communication network. In this paper, we extend the theory of rollout control by considering bounded disturbances on the controlled plant in the presence of state and input constraints. We use methods from tube MPC, where the error between the nominal (undisturbed) system, used as a prediction model, and the real system is kept in a robust control invariant set. This approach requires satisfaction of a \emph{maximum} inter-transmission interval in closed loop, a guarantee that is not straightforward to obtain in rollout control. Our main contribution is to introduce a novel tube MPC scheme adapted for rollout control, which contains an additional constraint on the predicted transmission schedule. We show that by virtue of this schedule constraint, the inter-transmission interval is bounded in closed loop. We also establish recursive feasibility of this novel MPC scheme and show convergence of the system.

==> Abbildungen/NCS_setup.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (actuator) at (0.2*7,0) {ZOH Actuator};
	\node[anchor=south east,inner sep=1pt] at (actuator.south east) {\textcolor{istblue}{$u_s$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (plant) at (0.55*7,0) {Plant};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x_p$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (ctrl) at (0.83*7,0) {MPC};
	\node [thin,dashed,draw,rectangle,minimum height = 1.6cm, minimum width = 2.5cm,align = left] (smartsensor) at (0.895*7,0.07*-2) {\hspace{0.0cm}\\[0.95cm] \hspace{-0.7cm}\small{Smart sensor}};
	\node [thin,dashed,draw,rectangle,minimum height = 1.5cm, minimum width = 3.5cm,align = left] (smartsensor) at (0.5*7,-1.85) {\hspace{0.0cm}\\[1cm] \hspace{-1.65cm}\small{Network}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (netw) at (0.5*7,-1.7) {Token Bucket TS};
	\node[anchor=south east,inner sep=1pt] at (netw.south east) {\textcolor{istblue}{$\beta$}};
	
	\node (upper) at (7,0.2*-2){};
	\node (lower) at (7,0.2*-2-0.25){};
	\node (lower2) at (7+0.25*0.5,0.2*-2 -0.25*0.866){};
	\node (dist) at (0.5*7,0.8) {\textcolor{istred}{$w_p$}};
	
	\path (0,0) --++ (7,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (ctrl.west) node[pos = 0.5,above] {$x_p$};
	\draw [thick] (ctrl.east) -- (helpne.center)node[pos=1.2,above] {$u_c$};
	\draw [thick] (helpne.center) -- (upper.center) -- (lower2.center) node[pos=0.5,right] {$\gamma$};
	\draw[thick] (lower.center) -- (helpse.center) -- (netw.east);
	\draw[->,thick] (netw.west) -- (helpsw.center) -- (helpnw.center) -- (actuator.west);
	\draw[->,thick] (actuator.east) -- (plant.west) node[pos = 0.5,above] {$u_p$};
	
	\draw[->,thick,color=istred] (0.55*7,1) -- (plant.north);
	\end{tikzpicture}

==> Abbildungen/NCS_setup_act_sched.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-1.0) {Actuator 0};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-1.4) {Actuator 1};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-2.2) {Actuator $M-1$};
	
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (plant) at (2,0) {Plant};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x_p$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (ctrl) at (5,0) {MPC};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 2cm, minimum width = 2cm,align = center,rounded corners=3pt] (netw) at (5,-1.7) {};
	\node[anchor=south,inner sep=1pt] at (netw.south) {Network};
	
	\node (upper) at (7,0.2*-2){};
	\node (lower) at (7,0.2*-2-0.25){};
	\node (lower2) at (7+0.25*0.5,0.2*-2 -0.25*0.866){};
	
	\path (0,0) --++ (7,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (ctrl.west) node[pos = 0.5,above] {$x_p$};
	\draw [thick] (ctrl.east) -- (helpne.center) -- (7,-1.7) -- (6.5,-1.7);
	\draw[thick] (lower.center) -- (helpse.center) -- (6.5,-1.7);
	\draw[->,thick] (0.5,-1.7) -- (0,-1.7) -- (0,0) -- (plant.west) node[pos = 0.5,above] {$\Omega_\sigma u_c$};
	
	\draw[thick] (6.5,-1.7) -- (6.5,-1.0) -- (6,-1.0);
	\draw[thick] (6.5,-1.7) -- (6.5,-1.4) -- (6,-1.4);
	\draw[thick] (6.5,-1.7) -- (6.5,-2.2) -- (6,-2.2);
	
	\draw[thick,dashed] (6,-1.0) -- (4,-1.0);
	\draw[thick] (6,-1.4) -- (4,-1.4);
	\draw[thick,dashed] (6,-2.2) -- (4,-2.2);
	\node at (5,-1.7){$\vdots$};
	\node at (2,-1.7){$\vdots$};
	
	\draw[thick] (4,-1.0) -- (3.3,-1.0);
	\draw[thick] (4,-1.4) -- (3.3,-1.4);
	\draw[thick] (4,-2.2) -- (3.3,-2.2);
	
	\node at (6.3,-1.2){\small $0$};
	\node at (6.3,-1.6){\small$1$};
	\node at (6.5,-2.4){\small$M-1$};
	\node at (6.5,0.25){$u_c,\sigma$};
	
	\draw[thick] (0.7,-1.0) -- (0.5,-1.0) -- (0.5,-1.7);
	\draw[thick] (0.7,-1.4) -- (0.5,-1.4) -- (0.5,-1.7);
	\draw[thick] (0.7,-2.2) -- (0.5,-2.2) -- (0.5,-1.7);
	\end{tikzpicture}

==> Abbildungen/RPI_sets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
xmin=-2.5,
xmax=2.5,
ymin=-4.5,
ymax=4.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize},
xlabel = {$x_1$},
ylabel = {$x_2$},
]

\addplot[area legend, line width=1.0pt, draw=black, fill=istred]
table[row sep=crcr] {%
x	y\\
-1.27083335667816	-0.149862071610519\\
-1.03820061661958	-0.712771970268276\\
-0.787941789512013	-1.28471851756463\\
-0.522149753791758	-1.86000460593901\\
-0.243140511423735	-2.43273167093704\\
0.0465644252793469	-2.99685527949413\\
0.313971140153866	-3.49034945992651\\
0.890882424820312	-4.432\\
2.11062501983896	-4.432\\
2.20168151313671	-4.38580492547191\\
2.27245324543569	-4.29254499873861\\
2.32160919908786	-4.15181556042259\\
2.34800472517373	-3.96369489262175\\
2.35069892581924	-3.72875752970297\\
2.32897042125773	-3.44808278597999\\
2.28233129004715	-3.12325827147858\\
2.21053898370479	-2.75637821253756\\
2.11360603232115	-2.35003644278461\\
1.99180737537349	-1.9073139816431\\
1.84568517186315	-1.43176117151736\\
1.67605096590697	-0.927374400676127\\
1.48398510785348	-0.398567496076152\\
1.27083335667817	0.149862071610505\\
1.03820061661958	0.712771970268263\\
0.787941789512011	1.28471851756463\\
0.522149753791765	1.860004605939\\
0.243140511423723	2.43273167093707\\
-0.0465644252793552	2.99685527949415\\
-0.313971140153856	3.4903494599265\\
-0.890882424820312	4.432\\
-2.11062501983896	4.432\\
-2.20168151313671	4.38580492547191\\
-2.27245324543569	4.29254499873861\\
-2.32160919908786	4.15181556042258\\
-2.34800472517373	3.96369489262175\\
-2.35069892581924	3.72875752970297\\
-2.32897042125773	3.44808278597998\\
-2.28233129004715	3.12325827147857\\
-2.21053898370479	2.75637821253757\\
-2.11360603232115	2.35003644278462\\
-1.99180737537348	1.90731398164308\\
-1.84568517186316	1.43176117151737\\
-1.67605096590697	0.927374400676138\\
-1.48398510785348	0.398567496076173\\
}--cycle;
\addlegendentry{$H=6$}

\addplot[area legend, line width=1.0pt, draw=black, fill=istblue]
table[row sep=crcr] {%
x	y\\
-0.651889056072523	-1.1456077525616\\
-0.413565362467058	-1.83704011421446\\
-0.146397830020479	-2.54117046444812\\
0.0391245974933811	-2.98666666666666\\
1.22409318987283	-2.98666666666666\\
1.31325533934119	-2.91685589231891\\
1.37889584753304	-2.77324867338949\\
1.41758771676628	-2.55326355488281\\
1.4262580917738	-2.25589662879893\\
1.40228858170679	-1.8818719395022\\
1.34361303199445	-1.43376360229661\\
1.24881025552523	-0.91608450464686\\
1.1314865916058	-0.398420980923483\\
0.651889056072527	1.14560775256159\\
0.413565362467056	1.83704011421446\\
0.14639783002048	2.54117046444812\\
-0.0391245974933814	2.98666666666666\\
-1.22409318987283	2.98666666666666\\
-1.31325533934119	2.91685589231891\\
-1.37889584753304	2.77324867338948\\
-1.41758771676628	2.55326355488281\\
-1.4262580917738	2.25589662879893\\
-1.40228858170679	1.88187193950221\\
-1.34361303199445	1.43376360229661\\
-1.24881025552523	0.916084504646868\\
-1.1314865916058	0.398420980923479\\
}--cycle;
\addlegendentry{$H=5$}

\addplot[area legend, line width=1.0pt, draw=black, fill=istorange]
table[row sep=crcr] {%
x	y\\
-0.364883775003185	-1.52062163449836\\
-0.138486849670437	-2.32\\
0.939413349503066	-2.32\\
1.00917021721411	-2.24137740273001\\
1.05671735833902	-2.07328268181996\\
1.07662594734227	-1.80603357553513\\
1.06347067438231	-1.43164384362283\\
1.02902541973622	-1.10547025852258\\
0.364883775003186	1.52062163449835\\
0.138486849670437	2.32\\
-0.939413349503068	2.32\\
-1.00917021721411	2.24137740273001\\
-1.05671735833902	2.07328268181996\\
-1.07662594734227	1.80603357553513\\
-1.06347067438231	1.43164384362282\\
-1.02902541973623	1.10547025852258\\
}--cycle;
\addlegendentry{$H=4$}

\addplot[area legend, line width=1.0pt, draw=black, fill=istgreen]
table[row sep=crcr] {%
x	y\\
-0.201117011046281	-1.584\\
0.660279106684445	-1.584\\
0.703950886632036	-1.5078729190051\\
0.729074611670248	-1.33263517950605\\
0.727951559366131	-1.03202288634826\\
0.724858317235625	-0.993429509866451\\
0.201117011046282	1.584\\
-0.660279106684446	1.584\\
-0.703950886632035	1.5078729190051\\
-0.729074611670248	1.33263517950604\\
-0.727951559366131	1.03202288634826\\
-0.724858317235626	0.993429509866458\\
}--cycle;
\addlegendentry{$H=3$}

\end{axis}
\end{tikzpicture}%

==> Abbildungen/act_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3cm,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0.253740607581983\\
5	0\\
6	0.205277512716743\\
7	0\\
8	0.115879965770164\\
9	0.0906324268959922\\
10	0.0760857932629774\\
11	0\\
12	0.0340187239450731\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0.0124621988315757\\
18	0.0101304168873865\\
19	0.00789183316027064\\
20	0\\
21	0\\
22	0.00320781998779307\\
23	0.00213293325681041\\
24	0\\
25	0.00114760218020349\\
26	0.000916565352934939\\
27	0.000731668428797572\\
28	0\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-2cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	0\\
1	10.2359577043621\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.505350945959599\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	-0.154289999855366\\
14	0\\
15	0\\
16	-0.0835338414528943\\
17	0\\
18	0\\
19	0\\
20	0\\
21	-0.0410865301296355\\
22	0\\
23	0\\
24	-0.0141546323704795\\
25	0\\
26	0\\
27	0\\
28	-0.00339452085295799\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-4cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0.685891963108391\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	-0.0163973798319061\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-6cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.0101696960947368,
ymax=10,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	7.23143867120409\\
1	0\\
2	1.851945220797\\
3	0\\
4	0\\
5	0.379438859859105\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.0851871591948722\\
12	0\\
13	0\\
14	0.0383064757746671\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	-0.0101696960947368\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	-0.0010858375186098\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/act_plant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=1.436in,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	1\\
1	1.68976501003236\\
2	1.38433496255331\\
3	0.676140492655575\\
4	0.375690384383584\\
5	0.246063895583125\\
6	0.191148459318153\\
7	0.169685489529069\\
8	0.122189318513458\\
9	0.0645023694653307\\
10	0.0319296266262983\\
11	0.0109963058917136\\
12	-0.0043158570777787\\
13	-0.0175850015021914\\
14	-0.0169582671399418\\
15	-0.0108290738251241\\
16	-0.0114755716258896\\
17	-0.00820774601045215\\
18	-0.00355813274924421\\
19	-0.00304277250540763\\
20	-0.00424995398108918\\
21	-0.006239680902532\\
22	-0.00517991819175823\\
23	-0.00294119006118221\\
24	-0.00254463442781505\\
25	-0.001722065526929\\
26	-0.000737220348951739\\
27	-0.000476101686112118\\
28	-0.000514064018108051\\
29	-0.000384414592463633\\
};
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0624391831297391\\
2	-0.117064386651565\\
3	-0.130992410495177\\
4	-0.12593788023278\\
5	0.00147712114206311\\
6	-0.0278929143816923\\
7	0.051057555049447\\
8	0.0113673103745472\\
9	0.0434092545804027\\
10	0.0568843336496073\\
11	0.0626249752682255\\
12	0.0341173997676043\\
13	0.0333442622258399\\
14	0.0186855862803134\\
15	0.00970982607102607\\
16	0.00430372598553834\\
17	0.00112115447374284\\
18	0.00490821773083061\\
19	0.00656468959053647\\
20	0.00696436833975123\\
21	0.00391285905613357\\
22	0.00213537813578446\\
23	0.00250689802149695\\
24	0.0023347608562343\\
25	0.00131805672843555\\
26	0.00121036367263216\\
27	0.00106856929800792\\
28	0.000932779287927787\\
29	0.000540051955458476\\
};
\addplot[const plot, color=istblue, forget plot] table[row sep=crcr] {%
0	1\\
1	0.636786853078522\\
2	-1.90945796167701\\
3	-1.02521365706411\\
4	-0.665470163631382\\
5	-0.468041922966507\\
6	-0.376513109051232\\
7	-0.291234601358185\\
8	-0.361565893101762\\
9	-0.2643951890381\\
10	-0.195451466374841\\
11	-0.141011649704119\\
12	-0.109160584892057\\
13	-0.0837417162489131\\
14	-0.0321373428275302\\
15	-0.0372833932088159\\
16	-0.0377580088309894\\
17	-0.0173544436913513\\
18	-0.0214787147519713\\
19	-0.0199649121610224\\
20	-0.0165521814986613\\
21	-0.0141192263903315\\
22	-0.00290323567150175\\
23	-0.00501174709742913\\
24	-0.00502996282845602\\
25	-0.00137206477097274\\
26	-0.00209741994467394\\
27	-0.00201481202437725\\
28	-0.00166880481146214\\
29	-0.000599548243750192\\
};
\addplot[const plot, color=istred, forget plot] table[row sep=crcr] {%
0	0\\
1	0.0886821265819751\\
2	-0.0548143932941074\\
3	-0.257162885305943\\
4	-0.354321970367756\\
5	-0.348784950931788\\
6	-0.33772031291971\\
7	-0.286222406971445\\
8	-0.260267794434767\\
9	-0.224940036756437\\
10	-0.180856120547742\\
11	-0.13581507769546\\
12	-0.106968741132355\\
13	-0.0819211842970937\\
14	-0.0633869930253297\\
15	-0.0504379352177583\\
16	-0.0429110648256438\\
17	-0.0370250914786168\\
18	-0.0299638691136135\\
19	-0.0235641015236636\\
20	-0.0179146676089923\\
21	-0.0143578919004737\\
22	-0.0114787830264871\\
23	-0.00860715205356177\\
24	-0.00646200655965168\\
25	-0.00492567526853449\\
26	-0.00361909108633918\\
27	-0.00265993810527165\\
28	-0.00192491707106712\\
29	-0.00141633728656099\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=1.436in,
at={(0cm,-2.7cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	1\\
1	1.05645023133529\\
2	0.711319145289463\\
3	0.452409261685577\\
4	0.233673981450337\\
5	0.146536757682211\\
6	0.0867421277702697\\
7	0.0401292689151472\\
8	0.0212718500456778\\
9	0.0147027248934283\\
10	0.0138774764647203\\
11	0.0160643829510967\\
12	0.0127211290331052\\
13	0.00739316918409134\\
14	0.00626934782194533\\
15	0.0038193122982233\\
16	0.000858939862518171\\
17	-0.000380440813841525\\
18	-0.0010063061669691\\
19	-0.00143708896515959\\
20	-0.00184687044047161\\
21	-0.00142218515693204\\
22	-0.000668866979545004\\
23	-0.000355782972610707\\
24	-0.000230380161935134\\
25	-0.000186323789233122\\
26	-0.000179004493060767\\
27	-0.000189958956273374\\
28	-0.000211886076553325\\
29	-0.000242343180357836\\
};
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0534412139015044\\
2	-0.0796798285041458\\
3	-0.0894263506251847\\
4	0.232782672857166\\
5	0.137410873443264\\
6	0.0811020123508599\\
7	0.0485596331426108\\
8	0.0296555311110565\\
9	0.018469257521872\\
10	0.0117034752695916\\
11	0.00747983606238354\\
12	0.00481224412820902\\
13	0.00332477017780645\\
14	0.00246728791835174\\
15	0.00194544361200899\\
16	-0.00594745382398032\\
17	-0.00363254080000959\\
18	-0.00219758000173485\\
19	-0.00130531460285837\\
20	-0.000743028872933415\\
21	-0.000390649535248588\\
22	-0.000198150336332562\\
23	-9.54064921596278e-05\\
24	-3.86084160183337e-05\\
25	-5.98976144521513e-06\\
26	1.36394653703376e-05\\
27	2.62375439937724e-05\\
28	3.50949112404578e-05\\
29	4.21043650139466e-05\\
};
\addplot[const plot, color=istblue, forget plot] table[row sep=crcr] {%
0	1\\
1	-1.06450619511143\\
2	-0.544889438302398\\
3	-0.766195255978025\\
4	-0.363837015408706\\
5	-0.162228273839408\\
6	-0.151563650310973\\
7	-0.0657380501096553\\
8	-0.0246852857401762\\
9	-0.00439225943661161\\
10	0.00600717221697318\\
11	0.0115466835270904\\
12	-0.00541762158707693\\
13	0.00412338162179456\\
14	0.00830745249904527\\
15	0.00118309835298791\\
16	0.00206908797190053\\
17	0.00154800801456914\\
18	0.00089657519966584\\
19	0.000359861282267438\\
20	-2.66344574785958e-05\\
21	0.00210379129347649\\
22	0.00100554112038933\\
23	0.000523972166152171\\
24	0.000309676451615011\\
25	0.00021257355360274\\
26	0.000167643149345301\\
27	0.00014638594873063\\
28	0.000136115251404676\\
29	0.00013106834166828\\
};
\addplot[const plot, color=istred, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0279120305555201\\
2	-0.137329304618717\\
3	-0.222317841264959\\
4	-0.141375929101346\\
5	-0.0746780078753852\\
6	-0.0380589089524459\\
7	-0.0187249879050653\\
8	-0.00552000365039691\\
9	0.00303627233568767\\
10	0.00837001091459055\\
11	0.0115614754902135\\
12	0.0119762007892326\\
13	0.0112948438438771\\
14	0.0110726059217441\\
15	0.010353026204529\\
16	0.00605593915879288\\
17	0.00333439460138775\\
18	0.00175295464975895\\
19	0.00083292801712631\\
20	0.00030290744845503\\
21	0.000170910842312688\\
22	0.000202936661242743\\
23	0.000196148813601954\\
24	0.00018163578279577\\
25	0.000169137894378578\\
26	0.000160759821407603\\
27	0.000156207630472959\\
28	0.000154673085440998\\
29	0.000155435475446077\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/plant_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
xmin=-3,
xmax=7,
ymin=-7,
ymax=7,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize},
xlabel = {$x_1$},
ylabel = {$x_2$}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=blue!60!white,forget plot]
table[row sep=crcr] {%
x	y\\
-0.651889056072523	-1.1456077525616\\
-0.413565362467058	-1.83704011421446\\
-0.146397830020479	-2.54117046444812\\
0.0391245974933811	-2.98666666666666\\
1.22409318987283	-2.98666666666666\\
1.31325533934119	-2.91685589231891\\
1.37889584753304	-2.77324867338949\\
1.41758771676628	-2.55326355488281\\
1.4262580917738	-2.25589662879893\\
1.40228858170679	-1.8818719395022\\
1.34361303199445	-1.43376360229661\\
1.24881025552523	-0.91608450464686\\
1.1314865916058	-0.398420980923483\\
0.651889056072527	1.14560775256159\\
0.413565362467056	1.83704011421446\\
0.14639783002048	2.54117046444812\\
-0.0391245974933814	2.98666666666666\\
-1.22409318987283	2.98666666666666\\
-1.31325533934119	2.91685589231891\\
-1.37889584753304	2.77324867338948\\
-1.41758771676628	2.55326355488281\\
-1.4262580917738	2.25589662879893\\
-1.40228858170679	1.88187193950221\\
-1.34361303199445	1.43376360229661\\
-1.24881025552523	0.916084504646868\\
-1.1314865916058	0.398420980923479\\
}--cycle;

\addplot [color=istgreen, mark=asterisk, mark options={solid, istgreen}]
  table[row sep=crcr]{%
6	-2\\
5.80189721274661	-2.32102686094932\\
5.53504581607181	-3.05799627593811\\
5.18665694984325	-3.63281176850885\\
4.80559426793839	-4.11204366498453\\
4.38299978293577	-4.34565666943189\\
3.93928480047437	-4.59048978298415\\
3.46351870803192	-4.83272824405938\\
2.98984826860498	-4.63266699759918\\
2.55065134603529	-4.42730457943795\\
2.09961925642841	-4.21355818022244\\
1.69650199100721	-3.64996311304723\\
1.36410364532927	-3.07578904528222\\
1.0865339154281	-2.53337097480622\\
0.872878793903113	-1.99131889540571\\
0.713174315912449	-1.47160725648431\\
0.5923222337535	-0.94187948371119\\
0.532159100973808	-0.407068658633296\\
0.532770762503829	0.105753687583572\\
0.540054007596398	-0.190248776781664\\
0.530108759173165	-0.410081240806403\\
0.487561382554033	-0.607689940436739\\
0.403697766668356	-0.81777880795403\\
0.307298367397634	-1.01865174238189\\
0.203633537433978	-0.823406581347003\\
0.148423829261456	-0.620904706156281\\
0.0794744152759959	-0.424727961490301\\
0.047559393794244	-0.220697439824548\\
0.052117937159827	-0.0226419131257931\\
0.038259817973952	-0.0601864664967423\\
0.0293326850737299	-0.0705524686572378\\
0.0296059662789866	-0.0903400442117911\\
0.00357231667957208	-0.10255693402952\\
-0.00249483961966379	-0.134785713119054\\
-0.0254252273439715	-0.078969131936279\\
-0.037678899922895	-0.0384432050583225\\
-0.042597558589819	0.0250072838612783\\
-0.0454502309976466	0.0847027049603026\\
-0.0326267482893845	0.145123524926076\\
-0.00839684424410553	0.127578312337515\\
-0.012898587046327	0.106944141556387\\
0.0100187788183224	0.0634515752276713\\
0.00431493030809024	0.0348716506941536\\
-0.00593897770102969	0.0237628283869431\\
-0.0123117153487793	-0.0195560341458071\\
-0.0180794995431575	-0.0457092682133763\\
-0.0420667914694701	-0.0713201714805556\\
-0.043210631817193	-0.0336900124819259\\
-0.0475115995478964	0.0128958215583554\\
-0.0393649549087744	0.0730474155767778\\
-0.0138733462778434	0.119135608059114\\
-0.00959942243056209	0.151838989067428\\
0.00801784862998094	0.116891892261017\\
0.0328721789168376	0.0538812093563643\\
0.0396648480536978	0.0179786400344366\\
0.0514008844919134	-0.0194102548662357\\
0.0621313644888503	-0.0726467519450575\\
0.0681117264954675	-0.0730105362412549\\
0.0488200265114904	-0.0833594202436023\\
0.0485642688447463	-0.107614777679648\\
0.0288571007116372	-0.108127114370433\\
0.00190537881275205	-0.118738040314106\\
-0.00785417926915205	-0.0844220837074776\\
0.00159165127311011	-0.0349724245407778\\
-0.0150150083946754	0.0261995669190432\\
0.00743028313017112	0.0790648948437018\\
0.0186112520874607	0.0651630957273656\\
0.00797459259809738	0.0483095059606558\\
0.0219316224863925	0.0237822338594636\\
0.0314833316909569	-0.00389860882950355\\
0.0157908767698112	-0.0156606011880769\\
0.00735430738867163	-0.023002599158352\\
-0.00210486474125313	-0.0443421776997396\\
-0.0186834564689936	-0.06394348031958\\
-0.0281583217202707	-0.0797350983703117\\
-0.0434135045541323	-0.0215160784290442\\
-0.0614182250804707	0.019062356574148\\
-0.0415628782986065	0.0781243866909597\\
-0.0452278406046023	0.124111183127416\\
-0.0360131324416346	0.121589840004773\\
-0.01384257106188	0.118370491294304\\
-0.0135989796356702	0.0794608748010723\\
-0.0175567258488783	0.0692596759838821\\
0.00688962166688519	0.036789808467325\\
0.0251318672767824	0.0380763605379889\\
0.0155967680322525	0.0263256046758838\\
0.0319028463771949	0.00209137543296616\\
0.0181504097972087	-0.00576244280016197\\
0.0201777315659286	-0.0243311501735682\\
0.0150566226619259	-0.0564181225723469\\
-0.0114038636921458	-0.0570684781531247\\
-0.0315990329499836	-0.0600448668515548\\
-0.0366696580863036	-0.0300758438180705\\
-0.0527439910003141	0.0141479053756001\\
-0.0328585874073545	0.0451723003029382\\
-0.0383109587200217	0.0854843210706797\\
-0.0262053096376969	0.117905915097984\\
-0.0324090139609727	0.0858475359739714\\
-0.0196143301228391	0.0420570495400409\\
-0.00950887199363054	0.0264828123242159\\
};
\addlegendentry{Plant state $x_p(k)$}

\addplot [color=istorange, mark=asterisk, mark options={solid, istorange}]
  table[row sep=crcr]{%
4.75118974448673	-1.08391549540592\\
4.53025149601006	-1.28024726408512\\
4.17426556887037	-1.49312572537095\\
3.78436836813645	-1.75093982900666\\
3.38488472206763	-1.94272757753302\\
3.18846630288472	-1.98564080612525\\
2.98775656084258	-2.02855403471748\\
2.0635602625572	-2.17923232999855\\
1.85479593156637	-1.99605428981809\\
1.66434940459358	-1.81287624963763\\
0.786363896568971	-1.2967023316832\\
0.665089358554685	-1.12878842832842\\
0.560606210890267	-0.960874524959932\\
1.15462745423305e-10	-1.65410783164499e-10\\
9.98736191413501e-11	-1.45646567717791e-10\\
8.62989860788012e-11	-1.25846093533187e-10\\
7.47044004347128e-11	-1.06045619348583e-10\\
6.50898622090847e-11	-8.62451451639787e-11\\
4.91101222262681e-09	-5.18314513937432e-10\\
2.16280216724593e-09	-7.43177064763374e-10\\
2.06982726312684e-09	-7.10166246416368e-10\\
2.00147656633054e-09	-6.56847689509599e-10\\
1.93845772522492e-09	-6.03529132602831e-10\\
4.42610333512884e-10	-1.00965035281308e-09\\
3.24465941374461e-10	-4.2715399305217e-10\\
3.13190568799524e-10	2.0164654155343e-10\\
3.64795249685147e-10	8.3044707615903e-10\\
4.7927998403133e-10	1.45924761076463e-09\\
1.91401506591192e-10	-8.8380010800386e-10\\
8.59861366955208e-11	-3.95625852937338e-10\\
7.29044677475445e-11	1.33992473977811e-10\\
1.12784631491083e-10	6.63610800892961e-10\\
2.05626627926137e-10	1.19322912780811e-09\\
1.84303661032225e-10	-1.40852015878108e-09\\
1.90675220911834e-11	-7.77427526070162e-10\\
-2.4323661145371e-11	-9.03961386609272e-11\\
9.88294358998007e-13	5.96635248748307e-10\\
9.50033886042905e-11	1.28366663615754e-09\\
2.48798811228758e-10	-8.22090279955971e-10\\
1.41122941687496e-10	-1.29616211077089e-10\\
1.65789551273196e-10	6.22948402791085e-10\\
2.24152078541565e-10	-7.38253646227489e-10\\
1.28985888037772e-10	-1.39990806812716e-10\\
1.47462647719844e-10	5.0952600045416e-10\\
2.30891088128604e-10	1.15904280772104e-09\\
3.79271209264051e-10	1.80855961498791e-09\\
1.50053310532858e-10	-1.14804514765095e-09\\
1.15629077027737e-11	-4.80873513401498e-10\\
-3.13638436038156e-13	2.43342590625261e-10\\
6.02314258278258e-11	9.67558694652019e-10\\
1.93198100494366e-10	1.69177479867878e-09\\
2.01349779887519e-10	-1.24578722685094e-09\\
5.49985477036555e-11	-6.63194261963309e-10\\
2.03538776388616e-11	-2.96991393325691e-11\\
4.90587198371417e-11	6.03795983298171e-10\\
1.41113074298496e-10	1.23729110592891e-09\\
2.08712676323528e-10	-6.74243223231197e-10\\
1.23998011087689e-10	-1.58973607928837e-10\\
1.36016822243817e-10	3.99349831051403e-10\\
2.03867977297969e-10	9.57673270031643e-10\\
3.27551476250146e-10	1.51599670901188e-09\\
2.07292925515152e-10	-1.16500910597452e-09\\
6.69871675055852e-11	-5.04010210605821e-10\\
5.24788308224597e-11	2.13843476943311e-10\\
1.09755862894247e-10	9.31697164492443e-10\\
2.27242813979178e-10	-7.40228640641801e-10\\
1.31615320189966e-10	-1.37882318562361e-10\\
1.50530501729141e-10	5.16185949345863e-10\\
2.34852510059138e-10	1.17025421725409e-09\\
1.57465921708893e-10	-1.04752539787975e-09\\
3.49754121371967e-11	-5.84697896284222e-10\\
1.69096483172935e-12	-8.09910498251259e-11\\
1.87772021721715e-11	4.2271579663397e-10\\
8.62341241585233e-11	9.26422643093065e-10\\
2.15088457162588e-10	-8.82709563806225e-10\\
1.02088509781153e-10	-1.67178188674804e-10\\
1.24172537658123e-10	6.08858746214216e-10\\
2.23860259023996e-10	1.38489568110324e-09\\
1.56936401469925e-10	-1.23243849938037e-09\\
9.51429311873125e-12	-6.56877065300742e-10\\
-2.47475252015023e-11	-2.83593011039284e-11\\
3.84243289794556e-12	6.00158463092885e-10\\
9.52841674170748e-11	1.2286762272897e-09\\
2.29228285603947e-10	-7.68224426628039e-10\\
1.30243386532127e-10	-1.46309773055488e-10\\
1.49371051359614e-10	5.28863069605231e-10\\
1.93923038216479e-10	-6.76900544873115e-10\\
1.07964290519508e-10	-1.42059325810698e-10\\
1.22750956599718e-10	4.37792647414902e-10\\
1.95522820002488e-10	1.0176446206405e-09\\
3.26279880727818e-10	1.5974965938661e-09\\
1.69249686843833e-10	-1.14428253857001e-09\\
3.1045576499875e-11	-4.81662465745733e-10\\
1.88556765729512e-11	2.37864467207258e-10\\
7.86184699413265e-11	9.57391400160249e-10\\
2.10333956605001e-10	1.67691833311324e-09\\
1.98645178454671e-10	-1.36091742387487e-09\\
3.88247213274094e-11	-7.18307019551925e-10\\
1.91750133617965e-12	-1.98373802726707e-11\\
3.48572452728753e-11	6.78632259006583e-10\\
};
\addlegendentry{Nominal plant state $\bar{x}_p(k)$}

\end{axis}
\end{tikzpicture}%

==> Abbildungen/transmissions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2cm,
xmin=0,
xmax=100,
ytick = \empty,
xtick = {0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
xticklabels = {0,,,,20,,,,40,,,,60,,,,80,,,,100},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
xminorticks = true,
grid = minor,
xminorgrids = true,
xlabel = {Time step $k$},
]
\addplot [only marks, mark=asterisk, mark options={solid, istgreen}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
8	0\\
11	0\\
14	0\\
19	0\\
24	0\\
29	0\\
30	0\\
33	0\\
36	0\\
41	0\\
42	0\\
47	0\\
48	0\\
53	0\\
54	0\\
59	0\\
60	0\\
65	0\\
66	0\\
71	0\\
72	0\\
77	0\\
78	0\\
83	0\\
84	0\\
89	0\\
90	0\\
95	0\\
96	0\\
};
\end{axis}
\end{tikzpicture}%
